Carbon nanotubes adhesion and nanomechanical behavior from peeling force spectroscopy

Applications based on Single Walled Carbon Nanotube (SWNT) are good example of the great need to continuously develop metrology methods in the field of nanotechnology. Contact and interface properties are key parameters that determine the efficiency of SWNT functionalized nanomaterials and nanodevices. In this work we have taken advantage of a good control of the SWNT growth processes at an atomic force microscope (AFM) tip apex and the use of a low noise (1E-13 m/rtHz) AFM to investigate the mechanical behavior of a SWNT touching a surface. By simultaneously recording static and dynamic properties of SWNT, we show that the contact corresponds to a peeling geometry, and extract quantities such as adhesion energy per unit length, curvature and bending rigidity of the nanotube. A complete picture of the local shape of the SWNT and its mechanical behavior is provided.

==> Figures/F-HOPG-mica.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{9}{9}\selectfont\strut}%
\psfrag{016}[cl][cl]{\matlabtextA Mica}%
\psfrag{017}[cl][cl]{\matlabtextA Graphite}%
\psfrag{018}[bc][bc]{\matlabtextA Force $F$ $(\SI{}{nN})$}%
\psfrag{019}[tc][tc]{\matlabtextA CNT compression $z_{c}$ $(\SI{}{nm})$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextA $\matlabfragNegXTick 100$}%
\psfrag{001}[ct][ct]{\matlabtextA $0$}%
\psfrag{002}[ct][ct]{\matlabtextA $100$}%
\psfrag{003}[ct][ct]{\matlabtextA $200$}%
\psfrag{004}[ct][ct]{\matlabtextA $300$}%
\psfrag{005}[ct][ct]{\matlabtextA $400$}%
\psfrag{006}[ct][ct]{\matlabtextA $500$}%
\psfrag{007}[ct][ct]{\matlabtextA $600$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{008}[rc][rc]{\matlabtextA $-6$}%
\psfrag{009}[rc][rc]{\matlabtextA $-5$}%
\psfrag{010}[rc][rc]{\matlabtextA $-4$}%
\psfrag{011}[rc][rc]{\matlabtextA $-3$}%
\psfrag{012}[rc][rc]{\matlabtextA $-2$}%
\psfrag{013}[rc][rc]{\matlabtextA $-1$}%
\psfrag{014}[rc][rc]{\matlabtextA $0$}%
\psfrag{015}[rc][rc]{\matlabtextA $1$}%
%
%% </ytick>

==> Figures/F-kCNT-HOPG.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{9}{9}\selectfont\strut}%
\psfrag{027}[cl][cl]{\matlabtextA Retraction}%
\psfrag{028}[cl][cl]{\matlabtextA Approach}%
\psfrag{030}[bc][bc]{\matlabtextA Stiffness $k_{\CNT}$ $(\SI{}{N/m})$}%
\psfrag{031}[tc][tc]{\matlabtextA CNT compression $z_{c}$ $(\SI{}{nm})$}%
\psfrag{046}[bc][bc]{\matlabtextA Force $F$ $(\SI{}{nN})$}%
\psfrag{047}[tc][tc]{\matlabtextA CNT compression $z_{c}$ $(\SI{}{nm})$}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{029}[tr][tr]{\matlabtextB \subfigboxletter{b}}%
\psfrag{032}[br][br]{\matlabtextB \subfigboxletter{a}}%
\psfrag{033}[cc][cc]{\matlabtextB \textcolor{red}{\ding{198}}}%
\psfrag{034}[cc][cc]{\matlabtextB \textcolor{red}{\ding{197}}}%
\psfrag{035}[cc][cc]{\matlabtextB \textcolor{red}{\ding{196}}}%
\psfrag{036}[cc][cc]{\matlabtextB \textcolor{red}{\ding{195}}}%
\psfrag{037}[cc][cc]{\matlabtextB \textcolor{red}{\ding{194}}}%
\psfrag{038}[cc][cc]{\matlabtextB \textcolor{red}{\ding{193}}}%
\psfrag{039}[cc][cc]{\matlabtextB \textcolor{red}{\ding{192}}}%
\psfrag{040}[cc][cc]{\matlabtextB \textcolor{blue}{\ding{198}}}%
\psfrag{041}[cc][cc]{\matlabtextB \textcolor{blue}{\ding{197}}}%
\psfrag{042}[cc][cc]{\matlabtextB \textcolor{blue}{\ding{196}}}%
\psfrag{043}[cc][cc]{\matlabtextB \textcolor{blue}{\ding{195}}}%
\psfrag{044}[cc][cc]{\matlabtextB \textcolor{blue}{\ding{194}}}%
\psfrag{045}[cc][cc]{\matlabtextB \textcolor{blue}{\ding{192}}}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{9}{9}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $\matlabfragNegXTick 100$}%
\psfrag{001}[ct][ct]{\matlabtextC $0$}%
\psfrag{002}[ct][ct]{\matlabtextC $100$}%
\psfrag{003}[ct][ct]{\matlabtextC $200$}%
\psfrag{004}[ct][ct]{\matlabtextC $300$}%
\psfrag{005}[ct][ct]{\matlabtextC $400$}%
\psfrag{006}[ct][ct]{\matlabtextC $500$}%
\psfrag{013}[ct][ct]{\matlabtextC $\matlabfragNegXTick 100$}%
\psfrag{014}[ct][ct]{\matlabtextC $0$}%
\psfrag{015}[ct][ct]{\matlabtextC $100$}%
\psfrag{016}[ct][ct]{\matlabtextC $200$}%
\psfrag{017}[ct][ct]{\matlabtextC $300$}%
\psfrag{018}[ct][ct]{\matlabtextC $400$}%
\psfrag{019}[ct][ct]{\matlabtextC $500$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{007}[rc][rc]{\matlabtextC $0$}%
\psfrag{008}[rc][rc]{\matlabtextC $0.02$}%
\psfrag{009}[rc][rc]{\matlabtextC $0.04$}%
\psfrag{010}[rc][rc]{\matlabtextC $0.06$}%
\psfrag{011}[rc][rc]{\matlabtextC $0.08$}%
\psfrag{012}[rc][rc]{\matlabtextC $0.1$}%
\psfrag{020}[rc][rc]{\matlabtextC $-6$}%
\psfrag{021}[rc][rc]{\matlabtextC $-5$}%
\psfrag{022}[rc][rc]{\matlabtextC $-4$}%
\psfrag{023}[rc][rc]{\matlabtextC $-3$}%
\psfrag{024}[rc][rc]{\matlabtextC $-2$}%
\psfrag{025}[rc][rc]{\matlabtextC $-1$}%
\psfrag{026}[rc][rc]{\matlabtextC $0$}%
%
%% </ytick>

==> Figures/F-kCNT-mica.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{9}{9}\selectfont\strut}%
\psfrag{025}[cl][cl]{\matlabtextA Retraction}%
\psfrag{026}[cl][cl]{\matlabtextA Approach}%
\psfrag{028}[bc][bc]{\matlabtextA Stiffness $k_{\CNT}$ $(\SI{}{N/m})$}%
\psfrag{029}[tc][tc]{\matlabtextA CNT compression $z_{c}$ $(\SI{}{nm})$}%
\psfrag{031}[bc][bc]{\matlabtextA Force $F$ $(\SI{}{nN})$}%
\psfrag{032}[tc][tc]{\matlabtextA CNT compression $z_{c}$ $(\SI{}{nm})$}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{027}[tr][tr]{\matlabtextB \subfigboxletter{b}}%
\psfrag{030}[br][br]{\matlabtextB \subfigboxletter{a}}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{9}{9}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $\matlabfragNegXTick 100$}%
\psfrag{001}[ct][ct]{\matlabtextC $0$}%
\psfrag{002}[ct][ct]{\matlabtextC $100$}%
\psfrag{003}[ct][ct]{\matlabtextC $200$}%
\psfrag{004}[ct][ct]{\matlabtextC $300$}%
\psfrag{005}[ct][ct]{\matlabtextC $400$}%
\psfrag{006}[ct][ct]{\matlabtextC $500$}%
\psfrag{013}[ct][ct]{\matlabtextC $\matlabfragNegXTick 100$}%
\psfrag{014}[ct][ct]{\matlabtextC $0$}%
\psfrag{015}[ct][ct]{\matlabtextC $100$}%
\psfrag{016}[ct][ct]{\matlabtextC $200$}%
\psfrag{017}[ct][ct]{\matlabtextC $300$}%
\psfrag{018}[ct][ct]{\matlabtextC $400$}%
\psfrag{019}[ct][ct]{\matlabtextC $500$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{007}[rc][rc]{\matlabtextC $0$}%
\psfrag{008}[rc][rc]{\matlabtextC $0.02$}%
\psfrag{009}[rc][rc]{\matlabtextC $0.04$}%
\psfrag{010}[rc][rc]{\matlabtextC $0.06$}%
\psfrag{011}[rc][rc]{\matlabtextC $0.08$}%
\psfrag{012}[rc][rc]{\matlabtextC $0.1$}%
\psfrag{020}[rc][rc]{\matlabtextC $-2$}%
\psfrag{021}[rc][rc]{\matlabtextC $-1.5$}%
\psfrag{022}[rc][rc]{\matlabtextC $-1$}%
\psfrag{023}[rc][rc]{\matlabtextC $-0.5$}%
\psfrag{024}[rc][rc]{\matlabtextC $0$}%
%
%% </ytick>

==> Figures/elastica-BCtorquefree.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{9}{9}\selectfont\strut}%
\psfrag{048}[cl][cl]{\matlabtextA $L_{a}$}%
\psfrag{049}[tc][tc]{\matlabtextA horizontal coordinate $/R_{a}$}%
\psfrag{050}[bc][bc]{\matlabtextA vertical coordinate $/R_{a}$}%
\psfrag{052}[tc][tc]{\matlabtextA horizontal coordinate $/R_{a}$}%
\psfrag{053}[bc][bc]{\matlabtextA vertical coordinate $/R_{a}$}%
\psfrag{056}[bc][bc]{\matlabtextA $L_{a}$}%
\psfrag{057}[bc][bc]{\matlabtextA Stiffness $k_{\CNT}/(E_{a}/R_{a})$}%
\psfrag{058}[tc][tc]{\matlabtextA CNT compression $z_{c}/R_{a}$}%
\psfrag{060}[bc][bc]{\matlabtextA Force $F/E_{a}$}%
\psfrag{061}[tc][tc]{\matlabtextA CNT compression $z_{c}/R_{a}$}%
\psfrag{062}[tc][tc]{\matlabtextA $L_{a}$}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{051}[br][br]{\matlabtextB \subfigboxletter{b}}%
\psfrag{054}[br][br]{\matlabtextB \subfigboxletter{a}}%
\psfrag{055}[br][br]{\matlabtextB \subfigboxletter{d}}%
\psfrag{059}[br][br]{\matlabtextB \subfigboxletter{c}}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{9}{9}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $0$}%
\psfrag{001}[ct][ct]{\matlabtextC $1$}%
\psfrag{002}[ct][ct]{\matlabtextC $2$}%
\psfrag{003}[ct][ct]{\matlabtextC $3$}%
\psfrag{004}[ct][ct]{\matlabtextC $4$}%
\psfrag{005}[ct][ct]{\matlabtextC $5$}%
\psfrag{012}[ct][ct]{\matlabtextC $0$}%
\psfrag{013}[ct][ct]{\matlabtextC $1$}%
\psfrag{014}[ct][ct]{\matlabtextC $2$}%
\psfrag{015}[ct][ct]{\matlabtextC $3$}%
\psfrag{016}[ct][ct]{\matlabtextC $4$}%
\psfrag{017}[ct][ct]{\matlabtextC $5$}%
\psfrag{024}[ct][ct]{\matlabtextC $0$}%
\psfrag{025}[ct][ct]{\matlabtextC $1$}%
\psfrag{026}[ct][ct]{\matlabtextC $2$}%
\psfrag{027}[ct][ct]{\matlabtextC $3$}%
\psfrag{028}[ct][ct]{\matlabtextC $4$}%
\psfrag{029}[ct][ct]{\matlabtextC $5$}%
\psfrag{036}[ct][ct]{\matlabtextC $0$}%
\psfrag{037}[ct][ct]{\matlabtextC $1$}%
\psfrag{038}[ct][ct]{\matlabtextC $2$}%
\psfrag{039}[ct][ct]{\matlabtextC $3$}%
\psfrag{040}[ct][ct]{\matlabtextC $4$}%
\psfrag{041}[ct][ct]{\matlabtextC $5$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{006}[rc][rc]{\matlabtextC $5$}%
\psfrag{007}[rc][rc]{\matlabtextC $4$}%
\psfrag{008}[rc][rc]{\matlabtextC $3$}%
\psfrag{009}[rc][rc]{\matlabtextC $2$}%
\psfrag{010}[rc][rc]{\matlabtextC $1$}%
\psfrag{011}[rc][rc]{\matlabtextC $0$}%
\psfrag{018}[rc][rc]{\matlabtextC $5$}%
\psfrag{019}[rc][rc]{\matlabtextC $4$}%
\psfrag{020}[rc][rc]{\matlabtextC $3$}%
\psfrag{021}[rc][rc]{\matlabtextC $2$}%
\psfrag{022}[rc][rc]{\matlabtextC $1$}%
\psfrag{023}[rc][rc]{\matlabtextC $0$}%
\psfrag{030}[rc][rc]{\matlabtextC $0$}%
\psfrag{031}[rc][rc]{\matlabtextC $2$}%
\psfrag{032}[rc][rc]{\matlabtextC $4$}%
\psfrag{033}[rc][rc]{\matlabtextC $6$}%
\psfrag{034}[rc][rc]{\matlabtextC $8$}%
\psfrag{035}[rc][rc]{\matlabtextC $10$}%
\psfrag{042}[rc][rc]{\matlabtextC $-5$}%
\psfrag{043}[rc][rc]{\matlabtextC $-4$}%
\psfrag{044}[rc][rc]{\matlabtextC $-3$}%
\psfrag{045}[rc][rc]{\matlabtextC $-2$}%
\psfrag{046}[rc][rc]{\matlabtextC $-1$}%
\psfrag{047}[rc][rc]{\matlabtextC $0$}%
%
%% </ytick>

==> Figures/tps_freq_ab.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{030}[bc][bc]{\matlabtextA PSD $S_{d}$ $(\SI{}{pm/\sqrt{Hz}})$}%
\psfrag{031}[tc][tc]{\matlabtextA Frequency $f$ $(\SI{}{kHz})$}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{9}{9}\selectfont\strut}%
\psfrag{033}[bc][bc]{\matlabtextB Deflexion $d$ $(\SI{}{nm})$}%
\psfrag{034}[tc][tc]{\matlabtextB Time $t$ $(\SI{}{s})$}%
\psfrag{036}[bc][bc]{\matlabtextB position $z_{s}$ $(\SI{}{nm})$}%
\psfrag{037}[tc][tc]{\matlabtextB Time $t$ $(\SI{}{s})$}%
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{032}[br][br]{\matlabtextC \subfigboxletter{b}}%
\psfrag{035}[tr][tr]{\matlabtextC \subfigboxletter{a}}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextD{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextD $1$}%
\psfrag{001}[ct][ct]{\matlabtextD $2$}%
\psfrag{002}[ct][ct]{\matlabtextD $5$}%
\psfrag{003}[ct][ct]{\matlabtextD $10$}%
\psfrag{004}[ct][ct]{\matlabtextD $20$}%
\psfrag{005}[ct][ct]{\matlabtextD $50$}%
%
\providecommand\matlabtextE{\color[rgb]{0.000,0.000,0.000}\fontsize{9}{9}\selectfont\strut}%
\psfrag{009}[ct][ct]{\matlabtextE $0$}%
\psfrag{010}[ct][ct]{\matlabtextE $1$}%
\psfrag{011}[ct][ct]{\matlabtextE $2$}%
\psfrag{012}[ct][ct]{\matlabtextE $3$}%
\psfrag{013}[ct][ct]{\matlabtextE $4$}%
\psfrag{014}[ct][ct]{\matlabtextE $5$}%
\psfrag{015}[ct][ct]{\matlabtextE $6$}%
\psfrag{020}[ct][ct]{\matlabtextE $0$}%
\psfrag{021}[ct][ct]{\matlabtextE $1$}%
\psfrag{022}[ct][ct]{\matlabtextE $2$}%
\psfrag{023}[ct][ct]{\matlabtextE $3$}%
\psfrag{024}[ct][ct]{\matlabtextE $4$}%
\psfrag{025}[ct][ct]{\matlabtextE $5$}%
\psfrag{026}[ct][ct]{\matlabtextE $6$}%
%
%% </xtick>
%
%% <ytick>
%
\providecommand\matlabtextF{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{006}[rc][rc]{\matlabtextF $0.1$}%
\psfrag{007}[rc][rc]{\matlabtextF $1$}%
\psfrag{008}[rc][rc]{\matlabtextF $10$}%
%
\providecommand\matlabtextG{\color[rgb]{0.000,0.000,0.000}\fontsize{9}{9}\selectfont\strut}%
\psfrag{016}[rc][rc]{\matlabtextG $-60$}%
\psfrag{017}[rc][rc]{\matlabtextG $-40$}%
\psfrag{018}[rc][rc]{\matlabtextG $-20$}%
\psfrag{019}[rc][rc]{\matlabtextG $0$}%
\psfrag{027}[rc][rc]{\matlabtextG $-500$}%
\psfrag{028}[rc][rc]{\matlabtextG $0$}%
\psfrag{029}[rc][rc]{\matlabtextG $500$}%
%
%% </ytick>

==> Figures/tps_freq_c.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{9}{9}\selectfont\strut}%
\psfrag{016}[tc][tc]{\matlabtextA PSD $S_{d}$ $(\SI{}{pm/\sqrt{Hz}})$}%
\psfrag{018}[bc][bc]{\matlabtextA Frequency $f$ $(\SI{}{kHz})$}%
\psfrag{019}[tc][tc]{\matlabtextA Time $t$ $(\SI{}{s})$}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{017}[tr][tr]{\matlabtextB \subfigboxletter{c}}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{9}{9}\selectfont\strut}%
\psfrag{003}[ct][ct]{\matlabtextC $0$}%
\psfrag{004}[ct][ct]{\matlabtextC $1$}%
\psfrag{005}[ct][ct]{\matlabtextC $2$}%
\psfrag{006}[ct][ct]{\matlabtextC $3$}%
\psfrag{007}[ct][ct]{\matlabtextC $4$}%
\psfrag{008}[ct][ct]{\matlabtextC $5$}%
\psfrag{009}[ct][ct]{\matlabtextC $6$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{000}[lc][lc]{\matlabtextC $0.1$}%
\psfrag{001}[lc][lc]{\matlabtextC $1$}%
\psfrag{002}[lc][lc]{\matlabtextC $10$}%
\psfrag{010}[rc][rc]{\matlabtextC $0$}%
\psfrag{011}[rc][rc]{\matlabtextC $10$}%
\psfrag{012}[rc][rc]{\matlabtextC $20$}%
\psfrag{013}[rc][rc]{\matlabtextC $30$}%
\psfrag{014}[rc][rc]{\matlabtextC $40$}%
\psfrag{015}[rc][rc]{\matlabtextC $50$}%
%
%% </ytick>
